Quasilinear parabolic reaction-diffusion systems: user's guide to well-posedness, spectra and stability of travelling waves

This paper is concerned with quasilinear parabolic reaction-diffusion-advection systems on extended domains. Frameworks for well-posedness in Hilbert spaces and spaces of continuous functions are presented, based on known results using maximal regularity. It is shown that spectra of travelling waves on the line are meaningfully given by the familiar tools for semilinear equations, such as dispersion relations, and basic connections of spectra to stability and instability are considered. In particular, a principle of linearized orbital instability for manifolds of equilibria is proven. Our goal is to provide easy access for applicants to these rigorous aspects. As a guiding example the Gray-Scott-Klausmeier model for vegetation-water interaction is considered in detail.

==> TuringHopf.tex <==
\begin{picture}(0,0)%
\epsfig{file=TuringHopf.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9333,5750)(1801,-7686)
\put(6301,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$}%
}}}}
\put(2251,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Re(\lambda)$}%
}}}}
\end{picture}%


==> TuringHopf2.tex <==
\begin{picture}(0,0)%
\epsfig{file=TuringHopf2.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9333,5750)(1801,-7686)
\put(6766,-7441){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Re(\lambda)$}%
}}}}
\put(2251,-4591){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Im(\lambda)$}%
}}}}
\end{picture}%


==> plot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(211.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,131){\makebox(0,0)[r]{-6e-05}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,222){\makebox(0,0)[r]{-5e-05}}
\put(1419.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,313){\makebox(0,0)[r]{-4e-05}}
\put(1419.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,404){\makebox(0,0)[r]{-3e-05}}
\put(1419.0,404.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,495){\makebox(0,0)[r]{-2e-05}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,586){\makebox(0,0)[r]{-1e-05}}
\put(1419.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,677){\makebox(0,0)[r]{ 0}}
\put(1419.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,768){\makebox(0,0)[r]{ 1e-05}}
\put(1419.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(191,859){\makebox(0,0)[r]{ 2e-05}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(239.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(239,90){\makebox(0,0){-3}}
\put(239.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(434,90){\makebox(0,0){-2}}
\put(434.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(630,90){\makebox(0,0){-1}}
\put(630.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(825,90){\makebox(0,0){ 0}}
\put(825.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1020,90){\makebox(0,0){ 1}}
\put(1020.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1216.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1216,90){\makebox(0,0){ 2}}
\put(1216.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1411.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1411,90){\makebox(0,0){ 3}}
\put(1411.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(30,495){\makebox(0,0){$\Re(\lambda)$}}
\put(825,29){\makebox(0,0){$\kappa$}}
\multiput(1193.94,131.00)(-0.468,3.844){5}{\rule{0.113pt}{2.800pt}}
\multiput(1194.17,131.00)(-4.000,21.188){2}{\rule{0.400pt}{1.400pt}}
\multiput(1189.93,158.00)(-0.489,4.048){15}{\rule{0.118pt}{3.211pt}}
\multiput(1190.17,158.00)(-9.000,63.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(1180.92,228.00)(-0.491,3.154){17}{\rule{0.118pt}{2.540pt}}
\multiput(1181.17,228.00)(-10.000,55.728){2}{\rule{0.400pt}{1.270pt}}
\multiput(1170.92,289.00)(-0.491,2.737){17}{\rule{0.118pt}{2.220pt}}
\multiput(1171.17,289.00)(-10.000,48.392){2}{\rule{0.400pt}{1.110pt}}
\multiput(1160.92,342.00)(-0.491,2.424){17}{\rule{0.118pt}{1.980pt}}
\multiput(1161.17,342.00)(-10.000,42.890){2}{\rule{0.400pt}{0.990pt}}
\multiput(1150.93,389.00)(-0.489,2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(1151.17,389.00)(-9.000,36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(1141.92,429.00)(-0.491,1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(1142.17,429.00)(-10.000,31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(1131.92,464.00)(-0.491,1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(1132.17,464.00)(-10.000,28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(1121.92,495.00)(-0.491,1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(1122.17,495.00)(-10.000,24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(1111.92,522.00)(-0.491,1.173){17}{\rule{0.118pt}{1.020pt}}
\multiput(1112.17,522.00)(-10.000,20.883){2}{\rule{0.400pt}{0.510pt}}
\multiput(1101.93,545.00)(-0.489,1.135){15}{\rule{0.118pt}{0.989pt}}
\multiput(1102.17,545.00)(-9.000,17.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(1092.92,565.00)(-0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(1093.17,565.00)(-10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1082.92,583.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1083.17,583.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1072.92,598.00)(-0.491,0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(1073.17,598.00)(-10.000,11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(1062.93,611.00)(-0.489,0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(1063.17,611.00)(-9.000,9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(1052.92,622.58)(-0.495,0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(1053.96,621.17)(-8.962,10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1042.51,632.59)(-0.626,0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(1043.75,631.17)(-8.755,8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(1032.21,640.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(1033.61,639.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(1021.26,647.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1023.13,646.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1011.60,652.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1013.30,651.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1001.43,657.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1003.72,656.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(991.43,661.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(993.72,660.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(980.05,665.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(983.03,664.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(967,668.17){\rule{1.900pt}{0.400pt}}
\multiput(972.06,667.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(957,670.17){\rule{2.100pt}{0.400pt}}
\multiput(962.64,669.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(947,671.67){\rule{2.409pt}{0.400pt}}
\multiput(952.00,671.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(937,672.67){\rule{2.409pt}{0.400pt}}
\multiput(942.00,672.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(928,673.67){\rule{2.168pt}{0.400pt}}
\multiput(932.50,673.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(918,674.67){\rule{2.409pt}{0.400pt}}
\multiput(923.00,674.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(888,675.67){\rule{2.409pt}{0.400pt}}
\multiput(893.00,675.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(898.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(752,675.67){\rule{2.168pt}{0.400pt}}
\multiput(756.50,676.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(761.0,677.0){\rule[-0.200pt]{30.594pt}{0.400pt}}
\put(722,674.67){\rule{2.409pt}{0.400pt}}
\multiput(727.00,675.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(713,673.67){\rule{2.168pt}{0.400pt}}
\multiput(717.50,674.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(703,672.67){\rule{2.409pt}{0.400pt}}
\multiput(708.00,673.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(693,671.67){\rule{2.409pt}{0.400pt}}
\multiput(698.00,672.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(683,670.17){\rule{2.100pt}{0.400pt}}
\multiput(688.64,671.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(674,668.17){\rule{1.900pt}{0.400pt}}
\multiput(679.06,669.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(668.05,666.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(671.03,667.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(659.43,663.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(661.72,664.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(649.43,659.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(651.72,660.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(640.26,655.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(642.13,656.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(630.60,650.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(632.30,651.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(622.21,645.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(623.61,646.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(612.74,638.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(613.87,639.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(602.74,629.93)(-0.553,-0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(603.87,630.17)(-8.870,-9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(593.93,619.56)(-0.489,-0.611){15}{\rule{0.118pt}{0.589pt}}
\multiput(594.17,620.78)(-9.000,-9.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(584.92,608.43)(-0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(585.17,609.71)(-10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(574.92,595.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(575.17,596.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(564.92,579.60)(-0.491,-0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(565.17,581.30)(-10.000,-16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(554.92,561.26)(-0.491,-1.017){17}{\rule{0.118pt}{0.900pt}}
\multiput(555.17,563.13)(-10.000,-18.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(544.93,540.34)(-0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(545.17,542.67)(-9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(535.92,517.10)(-0.491,-1.381){17}{\rule{0.118pt}{1.180pt}}
\multiput(536.17,519.55)(-10.000,-24.551){2}{\rule{0.400pt}{0.590pt}}
\multiput(525.92,489.44)(-0.491,-1.590){17}{\rule{0.118pt}{1.340pt}}
\multiput(526.17,492.22)(-10.000,-28.219){2}{\rule{0.400pt}{0.670pt}}
\multiput(515.92,457.77)(-0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(516.17,460.89)(-10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(505.93,421.02)(-0.489,-2.359){15}{\rule{0.118pt}{1.922pt}}
\multiput(506.17,425.01)(-9.000,-37.010){2}{\rule{0.400pt}{0.961pt}}
\multiput(496.92,379.95)(-0.491,-2.372){17}{\rule{0.118pt}{1.940pt}}
\multiput(497.17,383.97)(-10.000,-41.973){2}{\rule{0.400pt}{0.970pt}}
\multiput(486.92,332.62)(-0.491,-2.789){17}{\rule{0.118pt}{2.260pt}}
\multiput(487.17,337.31)(-10.000,-49.309){2}{\rule{0.400pt}{1.130pt}}
\multiput(476.92,277.46)(-0.491,-3.154){17}{\rule{0.118pt}{2.540pt}}
\multiput(477.17,282.73)(-10.000,-55.728){2}{\rule{0.400pt}{1.270pt}}
\multiput(466.93,213.67)(-0.489,-4.048){15}{\rule{0.118pt}{3.211pt}}
\multiput(467.17,220.34)(-9.000,-63.335){2}{\rule{0.400pt}{1.606pt}}
\multiput(457.94,145.79)(-0.468,-3.698){5}{\rule{0.113pt}{2.700pt}}
\multiput(458.17,151.40)(-4.000,-20.396){2}{\rule{0.400pt}{1.350pt}}
\put(732.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\multiput(1267.93,131.00)(-0.477,7.723){7}{\rule{0.115pt}{5.700pt}}
\multiput(1268.17,131.00)(-5.000,58.169){2}{\rule{0.400pt}{2.850pt}}
\multiput(1262.92,201.00)(-0.491,5.186){17}{\rule{0.118pt}{4.100pt}}
\multiput(1263.17,201.00)(-10.000,91.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(1252.92,301.00)(-0.491,4.352){17}{\rule{0.118pt}{3.460pt}}
\multiput(1253.17,301.00)(-10.000,76.819){2}{\rule{0.400pt}{1.730pt}}
\multiput(1242.92,385.00)(-0.491,3.570){17}{\rule{0.118pt}{2.860pt}}
\multiput(1243.17,385.00)(-10.000,63.064){2}{\rule{0.400pt}{1.430pt}}
\multiput(1232.93,454.00)(-0.489,3.349){15}{\rule{0.118pt}{2.678pt}}
\multiput(1233.17,454.00)(-9.000,52.442){2}{\rule{0.400pt}{1.339pt}}
\multiput(1223.92,512.00)(-0.491,2.476){17}{\rule{0.118pt}{2.020pt}}
\multiput(1224.17,512.00)(-10.000,43.807){2}{\rule{0.400pt}{1.010pt}}
\multiput(1213.92,560.00)(-0.491,2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(1214.17,560.00)(-10.000,36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(1203.92,600.00)(-0.491,1.746){17}{\rule{0.118pt}{1.460pt}}
\multiput(1204.17,600.00)(-10.000,30.970){2}{\rule{0.400pt}{0.730pt}}
\multiput(1193.93,634.00)(-0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(1194.17,634.00)(-9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1184.92,661.00)(-0.491,1.121){17}{\rule{0.118pt}{0.980pt}}
\multiput(1185.17,661.00)(-10.000,19.966){2}{\rule{0.400pt}{0.490pt}}
\multiput(1174.92,683.00)(-0.491,0.912){17}{\rule{0.118pt}{0.820pt}}
\multiput(1175.17,683.00)(-10.000,16.298){2}{\rule{0.400pt}{0.410pt}}
\multiput(1164.92,701.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1165.17,701.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1154.92,716.00)(-0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(1155.17,716.00)(-10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(1143.92,727.59)(-0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(1144.96,726.17)(-7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1133.82,736.59)(-0.852,0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(1135.41,735.17)(-8.409,6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(1122.43,742.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1124.72,741.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1111.05,746.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1114.03,745.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(1098,749.17){\rule{1.900pt}{0.400pt}}
\multiput(1103.06,748.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1078,749.67){\rule{2.409pt}{0.400pt}}
\multiput(1083.00,750.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(1068,748.17){\rule{2.100pt}{0.400pt}}
\multiput(1073.64,749.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1059,746.17){\rule{1.900pt}{0.400pt}}
\multiput(1064.06,747.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1053.05,744.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1056.03,745.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1043.05,741.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(1046.03,742.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1034.43,738.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1036.72,739.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1024.43,734.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1026.72,735.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1014.85,730.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(1016.92,731.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1005.43,726.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(1007.72,727.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(995.43,722.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(997.72,723.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(985.43,718.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(987.72,719.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(976.60,714.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(978.30,715.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(966.43,709.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(968.72,710.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(955.05,705.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(958.03,706.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(946.43,702.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(948.72,703.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(936.85,698.94)(-1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(938.92,699.17)(-6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(926.05,694.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(929.03,695.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(916.05,691.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(919.03,692.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(906.05,688.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(909.03,689.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\put(892,685.17){\rule{2.100pt}{0.400pt}}
\multiput(897.64,686.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(883,683.17){\rule{1.900pt}{0.400pt}}
\multiput(888.06,684.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(873,681.17){\rule{2.100pt}{0.400pt}}
\multiput(878.64,682.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(863,679.67){\rule{2.409pt}{0.400pt}}
\multiput(868.00,680.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(853,678.17){\rule{2.100pt}{0.400pt}}
\multiput(858.64,679.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(1088.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(834,676.67){\rule{2.409pt}{0.400pt}}
\multiput(839.00,677.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(844.0,678.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(804,676.67){\rule{2.409pt}{0.400pt}}
\multiput(809.00,676.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(795,677.67){\rule{2.168pt}{0.400pt}}
\multiput(799.50,677.17)(-4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(785,678.67){\rule{2.409pt}{0.400pt}}
\multiput(790.00,678.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(775,679.67){\rule{2.409pt}{0.400pt}}
\multiput(780.00,679.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(765,681.17){\rule{2.100pt}{0.400pt}}
\multiput(770.64,680.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(756,683.17){\rule{1.900pt}{0.400pt}}
\multiput(761.06,682.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(750.05,685.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(753.03,684.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(740.05,688.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(743.03,687.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(730.05,691.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(733.03,690.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(720.60,694.61)(-1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(723.30,693.17)(-6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(712.43,697.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(714.72,696.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(701.05,701.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(704.03,700.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(692.43,704.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(694.72,703.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(682.43,708.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(684.72,707.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(672.85,712.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(674.92,711.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(664.26,716.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(666.13,715.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(653.43,721.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(655.72,720.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(643.43,725.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(645.72,724.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(633.85,729.60)(-1.212,0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(635.92,728.17)(-6.924,4.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(624.43,733.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(626.72,732.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(613.05,737.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(616.03,736.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(604.43,740.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(606.72,739.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\put(590,744.17){\rule{1.900pt}{0.400pt}}
\multiput(595.06,743.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(584.05,746.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(587.03,745.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(570,748.67){\rule{2.409pt}{0.400pt}}
\multiput(575.00,748.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(560,749.67){\rule{2.409pt}{0.400pt}}
\multiput(565.00,749.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(550,749.67){\rule{2.409pt}{0.400pt}}
\multiput(555.00,750.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(541,748.67){\rule{2.168pt}{0.400pt}}
\multiput(545.50,749.17)(-4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\multiput(535.05,747.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(538.03,748.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(527.26,744.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(529.13,745.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(518.21,739.93)(-0.721,-0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(519.61,740.17)(-8.606,-7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(508.92,732.93)(-0.495,-0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(509.96,733.17)(-7.962,-9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(500.92,722.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(501.17,723.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(490.92,710.09)(-0.491,-0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(491.17,711.55)(-10.000,-13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(480.92,694.43)(-0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(481.17,696.22)(-10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(470.93,674.34)(-0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(471.17,676.67)(-9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(461.92,650.94)(-0.491,-1.433){17}{\rule{0.118pt}{1.220pt}}
\multiput(462.17,653.47)(-10.000,-25.468){2}{\rule{0.400pt}{0.610pt}}
\multiput(451.92,621.77)(-0.491,-1.798){17}{\rule{0.118pt}{1.500pt}}
\multiput(452.17,624.89)(-10.000,-31.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(441.92,585.61)(-0.491,-2.163){17}{\rule{0.118pt}{1.780pt}}
\multiput(442.17,589.31)(-10.000,-38.306){2}{\rule{0.400pt}{0.890pt}}
\multiput(431.92,542.28)(-0.491,-2.580){17}{\rule{0.118pt}{2.100pt}}
\multiput(432.17,546.64)(-10.000,-45.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(421.93,489.52)(-0.489,-3.465){15}{\rule{0.118pt}{2.767pt}}
\multiput(422.17,495.26)(-9.000,-54.258){2}{\rule{0.400pt}{1.383pt}}
\multiput(412.92,428.63)(-0.491,-3.727){17}{\rule{0.118pt}{2.980pt}}
\multiput(413.17,434.81)(-10.000,-65.815){2}{\rule{0.400pt}{1.490pt}}
\multiput(402.92,354.31)(-0.491,-4.457){17}{\rule{0.118pt}{3.540pt}}
\multiput(403.17,361.65)(-10.000,-78.653){2}{\rule{0.400pt}{1.770pt}}
\multiput(392.92,265.32)(-0.491,-5.395){17}{\rule{0.118pt}{4.260pt}}
\multiput(393.17,274.16)(-10.000,-95.158){2}{\rule{0.400pt}{2.130pt}}
\multiput(382.95,152.02)(-0.447,-10.509){3}{\rule{0.108pt}{6.500pt}}
\multiput(383.17,165.51)(-3.000,-34.509){2}{\rule{0.400pt}{3.250pt}}
\put(814.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(1132.93,131.00)(-0.482,3.112){9}{\rule{0.116pt}{2.433pt}}
\multiput(1133.17,131.00)(-6.000,29.949){2}{\rule{0.400pt}{1.217pt}}
\multiput(1126.93,166.00)(-0.489,3.232){15}{\rule{0.118pt}{2.589pt}}
\multiput(1127.17,166.00)(-9.000,50.627){2}{\rule{0.400pt}{1.294pt}}
\multiput(1117.92,222.00)(-0.491,2.632){17}{\rule{0.118pt}{2.140pt}}
\multiput(1118.17,222.00)(-10.000,46.558){2}{\rule{0.400pt}{1.070pt}}
\multiput(1107.92,273.00)(-0.491,2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(1108.17,273.00)(-10.000,41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(1097.92,318.00)(-0.491,2.111){17}{\rule{0.118pt}{1.740pt}}
\multiput(1098.17,318.00)(-10.000,37.389){2}{\rule{0.400pt}{0.870pt}}
\multiput(1087.92,359.00)(-0.491,1.850){17}{\rule{0.118pt}{1.540pt}}
\multiput(1088.17,359.00)(-10.000,32.804){2}{\rule{0.400pt}{0.770pt}}
\multiput(1077.93,395.00)(-0.489,1.893){15}{\rule{0.118pt}{1.567pt}}
\multiput(1078.17,395.00)(-9.000,29.748){2}{\rule{0.400pt}{0.783pt}}
\multiput(1068.92,428.00)(-0.491,1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(1069.17,428.00)(-10.000,26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(1058.92,457.00)(-0.491,1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(1059.17,457.00)(-10.000,23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(1048.92,483.00)(-0.491,1.225){17}{\rule{0.118pt}{1.060pt}}
\multiput(1049.17,483.00)(-10.000,21.800){2}{\rule{0.400pt}{0.530pt}}
\multiput(1038.93,507.00)(-0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(1039.17,507.00)(-9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1029.92,528.00)(-0.491,0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(1030.17,528.00)(-10.000,17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(1019.92,547.00)(-0.491,0.808){17}{\rule{0.118pt}{0.740pt}}
\multiput(1020.17,547.00)(-10.000,14.464){2}{\rule{0.400pt}{0.370pt}}
\multiput(1009.92,563.00)(-0.491,0.756){17}{\rule{0.118pt}{0.700pt}}
\multiput(1010.17,563.00)(-10.000,13.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(999.92,578.00)(-0.491,0.704){17}{\rule{0.118pt}{0.660pt}}
\multiput(1000.17,578.00)(-10.000,12.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(989.93,592.00)(-0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(990.17,592.00)(-9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(980.92,604.00)(-0.491,0.547){17}{\rule{0.118pt}{0.540pt}}
\multiput(981.17,604.00)(-10.000,9.879){2}{\rule{0.400pt}{0.270pt}}
\multiput(969.74,615.59)(-0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(970.87,614.17)(-8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(959.74,624.59)(-0.553,0.489){15}{\rule{0.544pt}{0.118pt}}
\multiput(960.87,623.17)(-8.870,9.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(949.45,633.59)(-0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(950.73,632.17)(-7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(940.21,640.59)(-0.721,0.485){11}{\rule{0.671pt}{0.117pt}}
\multiput(941.61,639.17)(-8.606,7.000){2}{\rule{0.336pt}{0.400pt}}
\multiput(929.26,647.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(931.13,646.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(919.26,652.59)(-1.044,0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(921.13,651.17)(-8.132,5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(909.60,657.59)(-0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(911.30,656.17)(-7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(899.43,662.60)(-1.358,0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(901.72,661.17)(-7.717,4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(888.05,666.61)(-2.025,0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(891.03,665.17)(-7.025,3.000){2}{\rule{0.717pt}{0.400pt}}
\put(874,669.17){\rule{2.100pt}{0.400pt}}
\multiput(879.64,668.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(864,671.17){\rule{2.100pt}{0.400pt}}
\multiput(869.64,670.17)(-5.641,2.000){2}{\rule{1.050pt}{0.400pt}}
\put(855,673.17){\rule{1.900pt}{0.400pt}}
\multiput(860.06,672.17)(-5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(845,674.67){\rule{2.409pt}{0.400pt}}
\multiput(850.00,674.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(835,675.67){\rule{2.409pt}{0.400pt}}
\multiput(840.00,675.17)(-5.000,1.000){2}{\rule{1.204pt}{0.400pt}}
\put(806,675.67){\rule{2.409pt}{0.400pt}}
\multiput(811.00,676.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(796,674.67){\rule{2.409pt}{0.400pt}}
\multiput(801.00,675.17)(-5.000,-1.000){2}{\rule{1.204pt}{0.400pt}}
\put(786,673.17){\rule{2.100pt}{0.400pt}}
\multiput(791.64,674.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\put(777,671.17){\rule{1.900pt}{0.400pt}}
\multiput(782.06,672.17)(-5.056,-2.000){2}{\rule{0.950pt}{0.400pt}}
\put(767,669.17){\rule{2.100pt}{0.400pt}}
\multiput(772.64,670.17)(-5.641,-2.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(761.05,667.95)(-2.025,-0.447){3}{\rule{1.433pt}{0.108pt}}
\multiput(764.03,668.17)(-7.025,-3.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(752.43,664.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(754.72,665.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(742.43,660.94)(-1.358,-0.468){5}{\rule{1.100pt}{0.113pt}}
\multiput(744.72,661.17)(-7.717,-4.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(733.60,656.93)(-0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(735.30,657.17)(-7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(724.82,651.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(726.41,652.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(714.82,645.93)(-0.852,-0.482){9}{\rule{0.767pt}{0.116pt}}
\multiput(716.41,646.17)(-8.409,-6.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(705.51,639.93)(-0.626,-0.488){13}{\rule{0.600pt}{0.117pt}}
\multiput(706.75,640.17)(-8.755,-8.000){2}{\rule{0.300pt}{0.400pt}}
\multiput(695.72,631.93)(-0.560,-0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(696.86,632.17)(-7.858,-8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(686.92,623.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(687.96,624.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(676.92,613.92)(-0.495,-0.491){17}{\rule{0.500pt}{0.118pt}}
\multiput(677.96,614.17)(-8.962,-10.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(667.92,602.59)(-0.491,-0.600){17}{\rule{0.118pt}{0.580pt}}
\multiput(668.17,603.80)(-10.000,-10.796){2}{\rule{0.400pt}{0.290pt}}
\multiput(657.92,590.43)(-0.491,-0.652){17}{\rule{0.118pt}{0.620pt}}
\multiput(658.17,591.71)(-10.000,-11.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(647.93,576.82)(-0.489,-0.844){15}{\rule{0.118pt}{0.767pt}}
\multiput(648.17,578.41)(-9.000,-13.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(638.92,561.76)(-0.491,-0.860){17}{\rule{0.118pt}{0.780pt}}
\multiput(639.17,563.38)(-10.000,-15.381){2}{\rule{0.400pt}{0.390pt}}
\multiput(628.92,544.43)(-0.491,-0.964){17}{\rule{0.118pt}{0.860pt}}
\multiput(629.17,546.22)(-10.000,-17.215){2}{\rule{0.400pt}{0.430pt}}
\multiput(618.92,525.10)(-0.491,-1.069){17}{\rule{0.118pt}{0.940pt}}
\multiput(619.17,527.05)(-10.000,-19.049){2}{\rule{0.400pt}{0.470pt}}
\multiput(608.93,503.34)(-0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(609.17,505.67)(-9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(599.92,480.27)(-0.491,-1.329){17}{\rule{0.118pt}{1.140pt}}
\multiput(600.17,482.63)(-10.000,-23.634){2}{\rule{0.400pt}{0.570pt}}
\multiput(589.92,453.77)(-0.491,-1.486){17}{\rule{0.118pt}{1.260pt}}
\multiput(590.17,456.38)(-10.000,-26.385){2}{\rule{0.400pt}{0.630pt}}
\multiput(579.92,424.27)(-0.491,-1.642){17}{\rule{0.118pt}{1.380pt}}
\multiput(580.17,427.14)(-10.000,-29.136){2}{\rule{0.400pt}{0.690pt}}
\multiput(569.93,390.94)(-0.489,-2.067){15}{\rule{0.118pt}{1.700pt}}
\multiput(570.17,394.47)(-9.000,-32.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(560.92,354.94)(-0.491,-2.059){17}{\rule{0.118pt}{1.700pt}}
\multiput(561.17,358.47)(-10.000,-36.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(550.92,314.11)(-0.491,-2.320){17}{\rule{0.118pt}{1.900pt}}
\multiput(551.17,318.06)(-10.000,-41.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(540.92,268.28)(-0.491,-2.580){17}{\rule{0.118pt}{2.100pt}}
\multiput(541.17,272.64)(-10.000,-45.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(530.92,217.29)(-0.491,-2.893){17}{\rule{0.118pt}{2.340pt}}
\multiput(531.17,222.14)(-10.000,-51.143){2}{\rule{0.400pt}{1.170pt}}
\multiput(520.93,159.52)(-0.482,-3.564){9}{\rule{0.116pt}{2.767pt}}
\multiput(521.17,165.26)(-6.000,-34.258){2}{\rule{0.400pt}{1.383pt}}
\put(816.0,677.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(211.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,131.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(211.0,859.0){\rule[-0.200pt]{295.825pt}{0.400pt}}
\end{picture}


==> plotC.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(231.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,131){\makebox(0,0)[r]{-0.001}}
\put(1419.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,313){\makebox(0,0)[r]{-0.0005}}
\put(1419.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,495){\makebox(0,0)[r]{ 0}}
\put(1419.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,677){\makebox(0,0)[r]{ 0.0005}}
\put(1419.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(211,859){\makebox(0,0)[r]{ 0.001}}
\put(1419.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231,90){\makebox(0,0){-6e-05}}
\put(231.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(382,90){\makebox(0,0){-5e-05}}
\put(382.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(533,90){\makebox(0,0){-4e-05}}
\put(533.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(684,90){\makebox(0,0){-3e-05}}
\put(684.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(835.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(835,90){\makebox(0,0){-2e-05}}
\put(835.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(986,90){\makebox(0,0){-1e-05}}
\put(986.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1137.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1137,90){\makebox(0,0){ 0}}
\put(1137.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1288.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1288,90){\makebox(0,0){ 1e-05}}
\put(1288.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,90){\makebox(0,0){ 2e-05}}
\put(1439.0,839.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(30,495){\makebox(0,0){$\Im(\lambda)$}}
\put(835,29){\makebox(0,0){$\Re(\lambda)$}}
\multiput(231.00,733.94)(6.330,-0.468){5}{\rule{4.500pt}{0.113pt}}
\multiput(231.00,734.17)(34.660,-4.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(275.00,729.92)(6.072,-0.491){17}{\rule{4.780pt}{0.118pt}}
\multiput(275.00,730.17)(107.079,-10.000){2}{\rule{2.390pt}{0.400pt}}
\multiput(392.00,719.92)(5.238,-0.491){17}{\rule{4.140pt}{0.118pt}}
\multiput(392.00,720.17)(92.407,-10.000){2}{\rule{2.070pt}{0.400pt}}
\multiput(493.00,709.92)(4.561,-0.491){17}{\rule{3.620pt}{0.118pt}}
\multiput(493.00,710.17)(80.487,-10.000){2}{\rule{1.810pt}{0.400pt}}
\multiput(581.00,699.93)(4.456,-0.489){15}{\rule{3.522pt}{0.118pt}}
\multiput(581.00,700.17)(69.689,-9.000){2}{\rule{1.761pt}{0.400pt}}
\multiput(658.00,690.93)(4.456,-0.488){13}{\rule{3.500pt}{0.117pt}}
\multiput(658.00,691.17)(60.736,-8.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(726.00,682.93)(3.349,-0.489){15}{\rule{2.678pt}{0.118pt}}
\multiput(726.00,683.17)(52.442,-9.000){2}{\rule{1.339pt}{0.400pt}}
\multiput(784.00,673.93)(3.849,-0.485){11}{\rule{3.014pt}{0.117pt}}
\multiput(784.00,674.17)(44.744,-7.000){2}{\rule{1.507pt}{0.400pt}}
\multiput(835.00,666.93)(2.937,-0.488){13}{\rule{2.350pt}{0.117pt}}
\multiput(835.00,667.17)(40.122,-8.000){2}{\rule{1.175pt}{0.400pt}}
\multiput(880.00,658.93)(2.475,-0.488){13}{\rule{2.000pt}{0.117pt}}
\multiput(880.00,659.17)(33.849,-8.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(918.00,650.93)(2.552,-0.485){11}{\rule{2.043pt}{0.117pt}}
\multiput(918.00,651.17)(29.760,-7.000){2}{\rule{1.021pt}{0.400pt}}
\multiput(952.00,643.93)(2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(952.00,644.17)(25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(981.00,636.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(981.00,637.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(1006.00,630.93)(1.560,-0.485){11}{\rule{1.300pt}{0.117pt}}
\multiput(1006.00,631.17)(18.302,-7.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1027.00,623.93)(1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1027.00,624.17)(16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1046.00,617.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1046.00,618.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1062.00,611.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1062.00,612.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1075.00,605.93)(1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1075.00,606.17)(10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1087.00,599.93)(0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1087.00,600.17)(7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1096.00,593.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1096.00,594.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1104.00,587.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1104.00,588.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1111.00,582.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1111.00,583.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1117.60,575.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1116.17,576.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1121.60,570.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1120.17,571.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1125.61,563.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1124.17,565.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1128.17,557){\rule{0.400pt}{1.100pt}}
\multiput(1127.17,559.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1130.17,552){\rule{0.400pt}{1.100pt}}
\multiput(1129.17,554.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1132.17,547){\rule{0.400pt}{1.100pt}}
\multiput(1131.17,549.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1133.67,542){\rule{0.400pt}{1.204pt}}
\multiput(1133.17,544.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1134.67,537){\rule{0.400pt}{1.204pt}}
\multiput(1134.17,539.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1135.67,522){\rule{0.400pt}{1.204pt}}
\multiput(1135.17,524.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1136.0,527.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1135.67,463){\rule{0.400pt}{1.204pt}}
\multiput(1136.17,465.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1137.0,468.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1134.67,448){\rule{0.400pt}{1.204pt}}
\multiput(1135.17,450.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1133.67,443){\rule{0.400pt}{1.204pt}}
\multiput(1134.17,445.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1132.17,438){\rule{0.400pt}{1.100pt}}
\multiput(1133.17,440.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1130.17,433){\rule{0.400pt}{1.100pt}}
\multiput(1131.17,435.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1128.17,428){\rule{0.400pt}{1.100pt}}
\multiput(1129.17,430.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1126.95,424.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1127.17,426.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1123.94,420.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1124.17,421.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1119.94,414.51)(-0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1120.17,415.75)(-4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1114.92,410.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1115.96,411.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1108.26,404.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1109.63,405.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1101.37,399.93)(-0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(1102.69,400.17)(-6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1093.09,393.93)(-0.762,-0.482){9}{\rule{0.700pt}{0.116pt}}
\multiput(1094.55,394.17)(-7.547,-6.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1083.26,387.93)(-1.033,-0.482){9}{\rule{0.900pt}{0.116pt}}
\multiput(1085.13,388.17)(-10.132,-6.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1070.71,381.93)(-1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1072.86,382.17)(-11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1056.43,375.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1058.72,376.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1040.33,369.93)(-1.666,-0.482){9}{\rule{1.367pt}{0.116pt}}
\multiput(1043.16,370.17)(-16.163,-6.000){2}{\rule{0.683pt}{0.400pt}}
\multiput(1021.37,363.93)(-1.637,-0.485){11}{\rule{1.357pt}{0.117pt}}
\multiput(1024.18,364.17)(-19.183,-7.000){2}{\rule{0.679pt}{0.400pt}}
\multiput(997.67,356.93)(-2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(1001.33,357.17)(-21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(972.71,350.93)(-2.171,-0.485){11}{\rule{1.757pt}{0.117pt}}
\multiput(976.35,351.17)(-25.353,-7.000){2}{\rule{0.879pt}{0.400pt}}
\multiput(943.74,343.93)(-2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(947.37,344.17)(-29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(908.33,335.93)(-2.933,-0.485){11}{\rule{2.329pt}{0.117pt}}
\multiput(913.17,336.17)(-34.167,-7.000){2}{\rule{1.164pt}{0.400pt}}
\multiput(869.45,328.93)(-2.871,-0.488){13}{\rule{2.300pt}{0.117pt}}
\multiput(874.23,329.17)(-39.226,-8.000){2}{\rule{1.150pt}{0.400pt}}
\multiput(824.00,320.93)(-3.333,-0.488){13}{\rule{2.650pt}{0.117pt}}
\multiput(829.50,321.17)(-45.500,-8.000){2}{\rule{1.325pt}{0.400pt}}
\multiput(771.34,312.93)(-3.862,-0.488){13}{\rule{3.050pt}{0.117pt}}
\multiput(777.67,313.17)(-52.670,-8.000){2}{\rule{1.525pt}{0.400pt}}
\multiput(710.68,304.93)(-4.390,-0.488){13}{\rule{3.450pt}{0.117pt}}
\multiput(717.84,305.17)(-59.839,-8.000){2}{\rule{1.725pt}{0.400pt}}
\multiput(643.38,296.93)(-4.456,-0.489){15}{\rule{3.522pt}{0.118pt}}
\multiput(650.69,297.17)(-69.689,-9.000){2}{\rule{1.761pt}{0.400pt}}
\multiput(565.81,287.92)(-4.613,-0.491){17}{\rule{3.660pt}{0.118pt}}
\multiput(573.40,288.17)(-81.403,-10.000){2}{\rule{1.830pt}{0.400pt}}
\multiput(474.81,277.92)(-5.238,-0.491){17}{\rule{4.140pt}{0.118pt}}
\multiput(483.41,278.17)(-92.407,-10.000){2}{\rule{2.070pt}{0.400pt}}
\multiput(371.16,267.92)(-6.072,-0.491){17}{\rule{4.780pt}{0.118pt}}
\multiput(381.08,268.17)(-107.079,-10.000){2}{\rule{2.390pt}{0.400pt}}
\multiput(255.74,257.94)(-6.184,-0.468){5}{\rule{4.400pt}{0.113pt}}
\multiput(264.87,258.17)(-33.868,-4.000){2}{\rule{2.200pt}{0.400pt}}
\put(1136.0,453.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\multiput(231.00,843.92)(5.020,-0.492){21}{\rule{4.000pt}{0.119pt}}
\multiput(231.00,844.17)(108.698,-12.000){2}{\rule{2.000pt}{0.400pt}}
\multiput(348.00,831.92)(4.696,-0.495){33}{\rule{3.789pt}{0.119pt}}
\multiput(348.00,832.17)(158.136,-18.000){2}{\rule{1.894pt}{0.400pt}}
\multiput(514.00,813.92)(4.137,-0.495){31}{\rule{3.347pt}{0.119pt}}
\multiput(514.00,814.17)(131.053,-17.000){2}{\rule{1.674pt}{0.400pt}}
\multiput(652.00,796.92)(3.917,-0.494){27}{\rule{3.167pt}{0.119pt}}
\multiput(652.00,797.17)(108.427,-15.000){2}{\rule{1.583pt}{0.400pt}}
\multiput(767.00,781.92)(3.508,-0.494){25}{\rule{2.843pt}{0.119pt}}
\multiput(767.00,782.17)(90.100,-14.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(863.00,767.92)(3.153,-0.493){23}{\rule{2.562pt}{0.119pt}}
\multiput(863.00,768.17)(74.683,-13.000){2}{\rule{1.281pt}{0.400pt}}
\multiput(943.00,754.92)(2.638,-0.493){23}{\rule{2.162pt}{0.119pt}}
\multiput(943.00,755.17)(62.514,-13.000){2}{\rule{1.081pt}{0.400pt}}
\multiput(1010.00,741.92)(2.571,-0.492){19}{\rule{2.100pt}{0.118pt}}
\multiput(1010.00,742.17)(50.641,-11.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1065.00,730.92)(2.100,-0.492){19}{\rule{1.736pt}{0.118pt}}
\multiput(1065.00,731.17)(41.396,-11.000){2}{\rule{0.868pt}{0.400pt}}
\multiput(1110.00,719.92)(1.722,-0.492){19}{\rule{1.445pt}{0.118pt}}
\multiput(1110.00,720.17)(34.000,-11.000){2}{\rule{0.723pt}{0.400pt}}
\multiput(1147.00,708.93)(1.718,-0.489){15}{\rule{1.433pt}{0.118pt}}
\multiput(1147.00,709.17)(27.025,-9.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(1177.00,699.93)(1.368,-0.489){15}{\rule{1.167pt}{0.118pt}}
\multiput(1177.00,700.17)(21.579,-9.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1201.00,690.93)(1.077,-0.489){15}{\rule{0.944pt}{0.118pt}}
\multiput(1201.00,691.17)(17.040,-9.000){2}{\rule{0.472pt}{0.400pt}}
\multiput(1220.00,681.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1220.00,682.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1234.00,672.93)(0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1234.00,673.17)(9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1245.00,664.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(1245.00,665.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1252.59,655.93)(0.477,-0.821){7}{\rule{0.115pt}{0.740pt}}
\multiput(1251.17,657.46)(5.000,-6.464){2}{\rule{0.400pt}{0.370pt}}
\put(1257.17,644){\rule{0.400pt}{1.500pt}}
\multiput(1256.17,647.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1257.67,631){\rule{0.400pt}{1.445pt}}
\multiput(1258.17,634.00)(-1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\multiput(1256.95,626.71)(-0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(1257.17,628.86)(-3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(1253.94,621.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1254.17,622.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1249.94,615.09)(-0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1250.17,616.55)(-4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1244.92,610.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1245.96,611.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1238.92,604.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1239.96,605.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1232.65,598.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1233.82,599.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1225.92,592.93)(-0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1226.96,593.17)(-4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1219.26,586.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1220.63,587.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1212.26,581.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1213.63,582.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1205.65,576.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1206.82,577.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1198.26,570.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1199.63,571.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1191.59,565.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1192.80,566.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1185.26,560.93)(-0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1186.63,561.17)(-5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1178.59,555.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1179.80,556.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1172.59,550.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1173.80,551.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1166.92,545.93)(-0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1167.96,546.17)(-3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1161.92,540.93)(-0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1162.96,541.17)(-3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1156.92,535.93)(-0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1157.96,536.17)(-3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1151.92,530.94)(-0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1152.96,531.17)(-2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1148.95,524.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1149.17,526.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1145.95,519.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1146.17,521.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1142.95,514.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1143.17,516.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1139.17,509){\rule{0.400pt}{0.900pt}}
\multiput(1140.17,511.13)(-2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1137.67,504){\rule{0.400pt}{1.204pt}}
\multiput(1138.17,506.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1136.67,499){\rule{0.400pt}{1.204pt}}
\multiput(1137.17,501.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1259.0,637.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(1136.67,485){\rule{0.400pt}{1.204pt}}
\multiput(1136.17,487.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1138.17,480){\rule{0.400pt}{1.100pt}}
\multiput(1137.17,482.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1140.17,476){\rule{0.400pt}{0.900pt}}
\multiput(1139.17,478.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(1142.17,471){\rule{0.400pt}{1.100pt}}
\multiput(1141.17,473.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1144.61,467.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1143.17,469.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1147.00,464.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(1147.00,465.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1151.60,459.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1150.17,460.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1155.00,455.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1155.00,456.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1160.00,450.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1160.00,451.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1165.00,445.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1165.00,446.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1170.00,440.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1170.00,441.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1176.00,435.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1176.00,436.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1182.00,430.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1182.00,431.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1189.00,425.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1189.00,426.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1195.00,420.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1195.00,421.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1202.00,415.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1202.00,416.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1209.00,409.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1209.00,410.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1216.00,404.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1216.00,405.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1223.00,398.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1223.00,399.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1230.00,393.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1230.00,394.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1236.00,387.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1236.00,388.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1242.00,381.93)(0.491,-0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(1242.00,382.17)(4.962,-6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1248.60,374.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1247.17,375.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1252.60,368.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1251.17,369.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\put(1256.17,358){\rule{0.400pt}{1.500pt}}
\multiput(1255.17,361.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(1257.67,351){\rule{0.400pt}{1.686pt}}
\multiput(1257.17,354.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(1137.0,490.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\multiput(1257.95,340.16)(-0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(1258.17,342.58)(-3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(1254.93,334.26)(-0.477,-0.710){7}{\rule{0.115pt}{0.660pt}}
\multiput(1255.17,335.63)(-5.000,-5.630){2}{\rule{0.400pt}{0.330pt}}
\multiput(1248.92,328.93)(-0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(1249.96,329.17)(-6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1240.30,320.93)(-0.692,-0.488){13}{\rule{0.650pt}{0.117pt}}
\multiput(1241.65,321.17)(-9.651,-8.000){2}{\rule{0.325pt}{0.400pt}}
\multiput(1228.47,312.93)(-0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(1230.24,313.17)(-13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(1212.90,304.93)(-1.135,-0.489){15}{\rule{0.989pt}{0.118pt}}
\multiput(1214.95,305.17)(-17.948,-9.000){2}{\rule{0.494pt}{0.400pt}}
\multiput(1192.43,295.92)(-1.277,-0.491){17}{\rule{1.100pt}{0.118pt}}
\multiput(1194.72,296.17)(-22.717,-10.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1165.87,285.93)(-1.776,-0.489){15}{\rule{1.478pt}{0.118pt}}
\multiput(1168.93,286.17)(-27.933,-9.000){2}{\rule{0.739pt}{0.400pt}}
\multiput(1134.70,276.92)(-1.817,-0.492){19}{\rule{1.518pt}{0.118pt}}
\multiput(1137.85,277.17)(-35.849,-11.000){2}{\rule{0.759pt}{0.400pt}}
\multiput(1094.49,265.92)(-2.194,-0.492){19}{\rule{1.809pt}{0.118pt}}
\multiput(1098.25,266.17)(-43.245,-11.000){2}{\rule{0.905pt}{0.400pt}}
\multiput(1046.70,254.92)(-2.435,-0.492){21}{\rule{2.000pt}{0.119pt}}
\multiput(1050.85,255.17)(-52.849,-12.000){2}{\rule{1.000pt}{0.400pt}}
\multiput(988.04,242.92)(-2.952,-0.492){21}{\rule{2.400pt}{0.119pt}}
\multiput(993.02,243.17)(-64.019,-12.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(918.74,230.92)(-3.031,-0.494){25}{\rule{2.471pt}{0.119pt}}
\multiput(923.87,231.17)(-77.870,-14.000){2}{\rule{1.236pt}{0.400pt}}
\multiput(833.72,216.92)(-3.655,-0.494){25}{\rule{2.957pt}{0.119pt}}
\multiput(839.86,217.17)(-93.862,-14.000){2}{\rule{1.479pt}{0.400pt}}
\multiput(733.24,202.92)(-3.794,-0.494){29}{\rule{3.075pt}{0.119pt}}
\multiput(739.62,203.17)(-112.618,-16.000){2}{\rule{1.537pt}{0.400pt}}
\multiput(612.52,186.92)(-4.317,-0.495){31}{\rule{3.488pt}{0.119pt}}
\multiput(619.76,187.17)(-136.760,-17.000){2}{\rule{1.744pt}{0.400pt}}
\multiput(466.72,169.92)(-4.866,-0.495){33}{\rule{3.922pt}{0.119pt}}
\multiput(474.86,170.17)(-163.859,-18.000){2}{\rule{1.961pt}{0.400pt}}
\multiput(293.98,151.93)(-5.248,-0.488){13}{\rule{4.100pt}{0.117pt}}
\multiput(302.49,152.17)(-71.490,-8.000){2}{\rule{2.050pt}{0.400pt}}
\put(1259.0,345.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(231.00,679.93)(6.387,-0.477){7}{\rule{4.740pt}{0.115pt}}
\multiput(231.00,680.17)(48.162,-5.000){2}{\rule{2.370pt}{0.400pt}}
\multiput(289.00,674.93)(7.129,-0.485){11}{\rule{5.471pt}{0.117pt}}
\multiput(289.00,675.17)(82.644,-7.000){2}{\rule{2.736pt}{0.400pt}}
\multiput(383.00,667.93)(5.513,-0.488){13}{\rule{4.300pt}{0.117pt}}
\multiput(383.00,668.17)(75.075,-8.000){2}{\rule{2.150pt}{0.400pt}}
\multiput(467.00,659.93)(5.679,-0.485){11}{\rule{4.386pt}{0.117pt}}
\multiput(467.00,660.17)(65.897,-7.000){2}{\rule{2.193pt}{0.400pt}}
\multiput(542.00,652.93)(5.069,-0.485){11}{\rule{3.929pt}{0.117pt}}
\multiput(542.00,653.17)(58.846,-7.000){2}{\rule{1.964pt}{0.400pt}}
\multiput(609.00,645.93)(4.535,-0.485){11}{\rule{3.529pt}{0.117pt}}
\multiput(609.00,646.17)(52.676,-7.000){2}{\rule{1.764pt}{0.400pt}}
\multiput(669.00,638.93)(4.078,-0.485){11}{\rule{3.186pt}{0.117pt}}
\multiput(669.00,639.17)(47.388,-7.000){2}{\rule{1.593pt}{0.400pt}}
\multiput(723.00,631.93)(4.378,-0.482){9}{\rule{3.367pt}{0.116pt}}
\multiput(723.00,632.17)(42.012,-6.000){2}{\rule{1.683pt}{0.400pt}}
\multiput(772.00,625.93)(3.239,-0.485){11}{\rule{2.557pt}{0.117pt}}
\multiput(772.00,626.17)(37.693,-7.000){2}{\rule{1.279pt}{0.400pt}}
\multiput(815.00,618.93)(3.474,-0.482){9}{\rule{2.700pt}{0.116pt}}
\multiput(815.00,619.17)(33.396,-6.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(854.00,612.93)(3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(854.00,613.17)(29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(889.00,606.93)(2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(889.00,607.17)(26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(920.00,600.93)(2.480,-0.482){9}{\rule{1.967pt}{0.116pt}}
\multiput(920.00,601.17)(23.918,-6.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(948.00,594.93)(2.208,-0.482){9}{\rule{1.767pt}{0.116pt}}
\multiput(948.00,595.17)(21.333,-6.000){2}{\rule{0.883pt}{0.400pt}}
\multiput(973.00,588.93)(2.027,-0.482){9}{\rule{1.633pt}{0.116pt}}
\multiput(973.00,589.17)(19.610,-6.000){2}{\rule{0.817pt}{0.400pt}}
\multiput(996.00,582.93)(2.157,-0.477){7}{\rule{1.700pt}{0.115pt}}
\multiput(996.00,583.17)(16.472,-5.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1016.00,577.93)(1.575,-0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(1016.00,578.17)(15.302,-6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1034.00,571.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1034.00,572.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1049.00,566.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1049.00,567.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1063.00,560.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1063.00,561.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1076.00,555.93)(0.943,-0.482){9}{\rule{0.833pt}{0.116pt}}
\multiput(1076.00,556.17)(9.270,-6.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(1087.00,549.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1087.00,550.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1096.00,544.93)(0.933,-0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(1096.00,545.17)(7.298,-5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1105.00,539.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(1105.00,540.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1112.00,534.93)(0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1112.00,535.17)(4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1118.00,529.93)(0.487,-0.477){7}{\rule{0.500pt}{0.115pt}}
\multiput(1118.00,530.17)(3.962,-5.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1123.60,523.09)(0.468,-0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(1122.17,524.55)(4.000,-4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1127.60,517.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1126.17,518.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1131.61,511.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1130.17,513.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1133.67,505){\rule{0.400pt}{1.204pt}}
\multiput(1133.17,507.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1135.17,500){\rule{0.400pt}{1.100pt}}
\multiput(1134.17,502.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(1135.67,485){\rule{0.400pt}{1.204pt}}
\multiput(1136.17,487.50)(-1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1134.17,480){\rule{0.400pt}{1.100pt}}
\multiput(1135.17,482.72)(-2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(1132.95,476.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1133.17,478.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1129.95,471.82)(-0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1130.17,473.41)(-3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(1126.94,467.51)(-0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(1127.17,468.75)(-4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(1121.59,463.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1122.80,464.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1115.59,458.93)(-0.599,-0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(1116.80,459.17)(-4.796,-5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1109.65,453.93)(-0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(1110.82,454.17)(-5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(1101.93,447.93)(-0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(1103.46,448.17)(-6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1093.26,442.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1095.13,443.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1083.26,437.93)(-1.044,-0.477){7}{\rule{0.900pt}{0.115pt}}
\multiput(1085.13,438.17)(-8.132,-5.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1072.99,432.93)(-1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1074.99,433.17)(-10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1058.94,426.93)(-1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1061.47,427.17)(-11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1045.43,421.93)(-1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1047.72,422.17)(-12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1028.61,415.93)(-1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1031.80,416.17)(-14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1011.05,410.93)(-1.756,-0.482){9}{\rule{1.433pt}{0.116pt}}
\multiput(1014.03,411.17)(-17.025,-6.000){2}{\rule{0.717pt}{0.400pt}}
\multiput(990.50,404.93)(-1.937,-0.482){9}{\rule{1.567pt}{0.116pt}}
\multiput(993.75,405.17)(-18.748,-6.000){2}{\rule{0.783pt}{0.400pt}}
\multiput(966.28,398.93)(-2.714,-0.477){7}{\rule{2.100pt}{0.115pt}}
\multiput(970.64,399.17)(-20.641,-5.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(942.11,393.93)(-2.389,-0.482){9}{\rule{1.900pt}{0.116pt}}
\multiput(946.06,394.17)(-23.056,-6.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(914.01,387.93)(-2.751,-0.482){9}{\rule{2.167pt}{0.116pt}}
\multiput(918.50,388.17)(-26.503,-6.000){2}{\rule{1.083pt}{0.400pt}}
\multiput(881.90,381.93)(-3.112,-0.482){9}{\rule{2.433pt}{0.116pt}}
\multiput(886.95,382.17)(-29.949,-6.000){2}{\rule{1.217pt}{0.400pt}}
\multiput(847.57,375.93)(-2.857,-0.485){11}{\rule{2.271pt}{0.117pt}}
\multiput(852.29,376.17)(-33.286,-7.000){2}{\rule{1.136pt}{0.400pt}}
\multiput(806.41,368.93)(-3.926,-0.482){9}{\rule{3.033pt}{0.116pt}}
\multiput(812.70,369.17)(-37.704,-6.000){2}{\rule{1.517pt}{0.400pt}}
\multiput(763.20,362.93)(-3.620,-0.485){11}{\rule{2.843pt}{0.117pt}}
\multiput(769.10,363.17)(-42.100,-7.000){2}{\rule{1.421pt}{0.400pt}}
\multiput(711.92,355.93)(-4.740,-0.482){9}{\rule{3.633pt}{0.116pt}}
\multiput(719.46,356.17)(-45.459,-6.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(659.35,349.93)(-4.535,-0.485){11}{\rule{3.529pt}{0.117pt}}
\multiput(666.68,350.17)(-52.676,-7.000){2}{\rule{1.764pt}{0.400pt}}
\multiput(597.69,342.93)(-5.069,-0.485){11}{\rule{3.929pt}{0.117pt}}
\multiput(605.85,343.17)(-58.846,-7.000){2}{\rule{1.964pt}{0.400pt}}
\multiput(531.23,335.93)(-4.852,-0.488){13}{\rule{3.800pt}{0.117pt}}
\multiput(539.11,336.17)(-66.113,-8.000){2}{\rule{1.900pt}{0.400pt}}
\multiput(452.66,327.93)(-6.366,-0.485){11}{\rule{4.900pt}{0.117pt}}
\multiput(462.83,328.17)(-73.830,-7.000){2}{\rule{2.450pt}{0.400pt}}
\multiput(369.49,320.93)(-6.041,-0.488){13}{\rule{4.700pt}{0.117pt}}
\multiput(379.24,321.17)(-82.245,-8.000){2}{\rule{2.350pt}{0.400pt}}
\multiput(274.67,312.93)(-7.278,-0.477){7}{\rule{5.380pt}{0.115pt}}
\multiput(285.83,313.17)(-54.834,-5.000){2}{\rule{2.690pt}{0.400pt}}
\put(1137.0,490.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(231.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,131.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\put(1439.0,131.0){\rule[-0.200pt]{0.400pt}{175.375pt}}
\put(231.0,859.0){\rule[-0.200pt]{291.007pt}{0.400pt}}
\end{picture}


==> sample.tex <==
\begin{picture}(0,0)%
\epsfig{file=sample.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9333,5750)(1801,-7686)
\put(1801,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(6301,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(9751,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\put(6076,-4636){\makebox(0,0)[rb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$w$}%
}}}}
\put(8078,-6091){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi$}%
}}}}
\end{picture}%


==> sampleZoom.tex <==
\begin{picture}(0,0)%
\epsfig{file=sampleZoom.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9333,5750)(1801,-7686)
\put(1801,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s$}%
}}}}
\put(6301,-7411){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L$}%
}}}}
\end{picture}%

